Analysis of Triggered Packet Streams: Stochastic Bounds on System Time under General Triggering Delays

Many emerging communication systems increasingly involve devices that transmit packets in multiple causally dependent stages as part of an internal workflow, rather than waiting for receiver feedback. To analyze such systems, we recently introduced the $\mathrm{M^T/G/1}$ queue, in which primary customers arrive according to an exogenous Poisson process, and each triggers a secondary customer to join the queue after an independent random delay, called the \textit{triggering delay}. Our prior heuristic approximations assume identical exponential service times, and our matrix-analytic framework assumes exponential triggering delays. However, no exact analysis is available when both distributions are general. In this paper, we derive stochastic bounds, in the usual stochastic order, on the system-time distribution of each customer class under general triggering-delay and service-time distributions. The service times within each primary--secondary pair may be generally dependent. Using sample-path coupling and level-crossing arguments, we show that the stationary workload is stochastically sandwiched between those of two classical queues: a two-class $\mathrm{M/G/1}$ queue with independent Poisson arrivals (lower bound), and a batch-arrival $\mathrm{M^{[2]}/G/1}$ queue where each primary--secondary pair arrives simultaneously (upper bound). Notably, these bounds do not depend on the triggering-delay distribution, and they are asymptotically tight in the sense that the stationary workload converges in distribution to that of the lower- and upper-bound queues as the triggering delays diverge to infinity and converge to zero in probability, respectively. We translate these workload bounds into system-time bounds for each customer class. Simulation experiments support these bounds.

==> MTG1.tex <==
\begin{tikzpicture}[scale=1]
    
    \foreach \x in { 0.65, 0.925, 1.2,1.475}
    \draw[thick,black,fill=mycolor1] (\x+0.5, 0.075) rectangle (\x+0.7, 0.925);
  

    \draw[->, line width=0.55mm, RubineRed] (2.7, 0.7) -- (3.7, 0.7);
    \draw[->, line width=0.55mm,BlueGreen, densely dashed] (2.7, 0.4) -- (3.7, 0.4);
    \node[BlueGreen] at (-4.15,0.5-0.15) {$\CS$};
    \node[RubineRed] at (-4.15,1.2) {$\CP$};
    \node[black] at (-1.25,2.15-0.1) {\scriptsize triggering delay};
    \node[black] at (-1.25,-0.9) {\scriptsize triggering delay};

    \draw[thick,black,fill=RubineRed]  (-0.2,0.8-0.2) rectangle (0,1.6-0.2);
    \draw[thick,black,fill=BlueGreen]  (-0.2-2.2,0.1-0.4) rectangle (0-2.2,0.8-0.3);


    \draw[thick,black,pattern=crosshatch, pattern color=RubineRed]  (-0.2-0.9,0.8-0.2) rectangle (0-0.9,1.6-0.2);
    \draw[thick,black,pattern=crosshatch, pattern color=BlueGreen]  (-0.2-1.5,0.1-0.4) rectangle (0-1.5,0.8-0.3);

    \draw[thick,black, pattern=checkerboard, pattern color=RubineRed]  (-2.6,0.6) rectangle (-2.4,1.4);
    \draw[thick,black, pattern=checkerboard, pattern color=BlueGreen]  (-3.7,0.1-0.4) rectangle (-3.5,0.8-0.3);
    
    \draw[->,  line width=0.55mm, RubineRed] (0.05, 1.1-0.2)  to[in=180, out=0] (0.8, 0.7);
    \draw[-,  line width=0.55mm, RubineRed] (-0.85, 1.1-0.2) -- (-0.27, 1.1-0.2);
    \draw[-,  line width=0.55mm, RubineRed] (-2.35, 1.1-0.2) -- (-1.175, 1.1-0.2);
    \draw[-,  line width=0.55mm, RubineRed] (-4, 1.1-0.2) -- (-2.65, 1.1-0.2);
    


    \draw[densely dashed,->,  line width=0.55mm, BlueGreen] (-1.4, 0.4-0.3) -- (0, 0.1)--(0, 0.4-0.3) to[in=180, out=0] (0.8, 0.3);
    \draw[densely dashed,-,  line width=0.55mm, BlueGreen] (-2.15, 0.4-0.3) -- (-1.75, 0.4-0.3);
    \draw[densely dashed,-,  line width=0.55mm, BlueGreen] (-3.45, 0.4-0.3) -- (-2.45, 0.4-0.3);
    \draw[densely dashed,-,  line width=0.55mm, BlueGreen] (-4, 0.4-0.3) -- (-3.75, 0.4-0.3);

      \draw[-, line width=0.2mm, densely dotted, black] (-0.1, 0.6)  -- (-0.1, -0.6);
    \draw[<->, line width=0.5mm, densely dotted, black] (-2.3, -0.6)  -- (-0.1, -0.6);
    \draw[-, line width=0.2mm, densely dotted, black] (-2.3, -0.3)  -- (-2.3, -0.6);


    
    \draw[<->, line width=0.5mm, densely dotted, black] (-1.6, 1.9-0.2)  -- (-1, 1.9-0.2);
    \draw[<->, line width=0.5mm, densely dotted, black] (-3.6, 1.9-0.2)  -- (-2.5, 1.9-0.2);
    \draw[-, line width=0.2mm, densely dotted, black] (-3.6, 1.7)  -- (-3.6, 0.5);
    \draw[-, line width=0.2mm, densely dotted, black] (-2.5, 1.7)  -- (-2.5, 1.4);
    
    \draw[-, line width=0.2mm, densely dotted, black] (-1.6, 1.9-0.2)  -- (-1.6, 0.5);
    \draw[-, line width=0.2mm, densely dotted, black] (-1, 1.9-0.2)  -- (-1, 1.5-0.1);



    \draw[line width=0.55mm,fill=mycolor2]  (2.75,0.5) circle [radius=0.5];
    \draw[line width=0.55mm] (0.5,0) -- (2.25,0) -- (2.25,1) -- (0.5, 1);
    
\end{tikzpicture}

==> auxiliary_components.tex <==
    \begin{tikzpicture}[scale=0.9]
        \draw[->, line width=0.55mm, RubineRed] (-0.725, 3.5) -- (-0.725, 1.25) to[in=180, out=-90] (0.25, 0.75);
        \draw[->, line width=0.55mm, RubineRed] (2.6, 0.75) -- (3.5, 0.75);

        \draw[-, very thick, black] (-2.5, 0.5) -- (-2.25, 0.5);
        \draw[-, very thick, black] (-2.5, 0.525) -- (-2.25, 0.525);
        \draw[-, very thick, black] (-2.5, 0.55) -- (-2.25, 0.55);
        \draw[-, very thick, black] (-2.5, 0.475) -- (-2.25, 0.475);
        \draw[-, very thick, black] (-2.5, 0.45) -- (-2.25, 0.45);

        \draw[densely dashed,->, line width=0.55mm, BlueGreen] (-0.8, 3.5) -- (-0.8, 3.4)  to[in=90, out=-90] (-3.5,2.3) -- (-3.5, 1)to[in=180, out=-90] (-2.75, 0.5);
        \draw[densely dotted,->, line width=0.55mm, black]  (-3.75, 0.25) -- (-2.75, 0.25);
        \draw[densely dashed,->, line width=0.55mm, BlueGreen] (-1.25, 0.5) -- (0.25, 0.5);
        \draw[densely dotted,->, line width=0.55mm, black] (-1.25, 0.25) -- (-0.75, 0.25) to[in=90, out=0] (-0.25, -0.5);
        \draw[densely dashed,->, line width=0.55mm, BlueGreen] (2.75, 0.5) -- (3.5, 0.5);

        \foreach \x in {0.65, 0.925, 1.2,1.475}
        \draw[thick,black,fill=mycolor1] (\x, 0.075) rectangle (\x+0.2, 0.925);


        \draw[ thick,pattern=checkerboard, pattern color=RubineRed] (-0.7,3.6) rectangle (-0.5,4.4) ;
        \draw[ thick, black,fill=BlueGreen] (-0.8,3.6) rectangle (-1,4.4) ;
        \draw[ thick, pattern=crosshatch, pattern color=black] (-3.9,0.7) rectangle (-4.1,-0.1) ;

        \node[RubineRed] at (-0.2,3.75){$\CP$};
        \node[RubineRed] at (-0.5,2.75){$\lambda$};
        \node[BlueGreen] at (-1.35,3.75){$\CS$};
        \node[black] at (-4.4,0.25){$\CA$};
        \node[BlueGreen] at (-1.3,3.1){$\lambda$};

        \draw[line width=0.55mm,fill=mycolor2]  (2.25,0.5) circle [radius=0.5];


        \draw[line width=0.55mm,fill=mycolor1] (-2.25,-0.35) arc[start angle=180, end angle=360,radius=0.5cm] --(-1.25,-0.35) -- (-1.25,2.2) -- (-2.25, 2.2) -- (-2.25,-0.35);

        \draw[line width=0.55mm,fill=mycolor2]  (-1.75,2.2) circle [radius=0.5];


        \draw[line width=0.55mm,fill=mycolor2]  (-1.75,0.5) circle [radius=0.5];


        \node at (-1.75,-0.25) {\huge\vdots};
        \node at (-1.75, 1.45) {\huge\vdots};

        \node at (1.5, -1.25) {$\mathrm{Q_M}$: $\mathrm{M^T/G/1}$};
        \node at (-2.5, -1.25) {$\mathrm{Q_A}$: $\mathrm{M/G/\infty}$};
        \draw[line width=0.55mm] (-3,0) -- (-2.5,0) -- (-2.5,1) -- (-3, 1);
        \draw[line width=0.55mm] (0,0) -- (1.75,0) -- (1.75,1) -- (0, 1);

    \end{tikzpicture}

==> fig_bounds_dependent_det.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      horizontal sep=0.5cm,
      vertical sep=0.75cm,
      x descriptions at=edge bottom,
      y descriptions at=edge left,
    },
    width=7cm, height=4.3cm,
    grid=major, grid style={dashed, gray!30},
    ymin=-0.02, ymax=1.02,
    ylabel={$\Prob(S > t)$},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize, yshift=-0.5em},
    axis line style={line width=0.8pt},
    tick style={line width=0.6pt},
    ylabel style={at={(-0.08,0.5)}},
    xlabel style={at={(0.5,-0.08)}},
    cycle list={
      {blue, solid, line width=0.8pt, no marks},
      {black, densely dashed, line width=0.8pt, no marks},
      {Brown, densely dotted, line width=0.8pt, no marks},
      {teal, densely dashdotted, line width=0.8pt, no marks}
    }
  ]
  \nextgroupplot[
    title={Primary customers (Erlang-2)},
    xmin=-0.16, xmax=10.0,
    xtick={0, 2, 4, 6, 8, 10},
    legend columns=3,
    legend style={font=\footnotesize, at={(1.05, 1.25)}, anchor=south,
      /tikz/every even column/.append style={column sep=0.4cm}}
  ]
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8931) (0.83,0.7228) (1.25,0.5756) (1.67,0.4632) (2.08,0.3791) (2.50,0.3151) (2.92,0.2650) (3.33,0.2248) (3.75,0.1919) (4.17,0.1643) (4.58,0.1411) (5.00,0.1212) (5.42,0.1042) (5.83,0.0896) (6.25,0.0771) (6.67,0.0663) (7.08,0.0571) (7.50,0.0492) (7.92,0.0423) (8.33,0.0364) (8.75,0.0313) (9.17,0.0270) (9.58,0.0232) (10.00,0.0199)
    };
    \addlegendentry{$\E[Y]=0.5$}
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8911) (0.83,0.7121) (1.25,0.5522) (1.67,0.4280) (2.08,0.3358) (2.50,0.2681) (2.92,0.2178) (3.33,0.1796) (3.75,0.1500) (4.17,0.1263) (4.58,0.1070) (5.00,0.0911) (5.42,0.0779) (5.83,0.0668) (6.25,0.0573) (6.67,0.0492) (7.08,0.0423) (7.50,0.0364) (7.92,0.0313) (8.33,0.0269) (8.75,0.0232) (9.17,0.0200) (9.58,0.0172) (10.00,0.0148)
    };
    \addlegendentry{$\E[Y]=2$}
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8904) (0.83,0.7083) (1.25,0.5428) (1.67,0.4117) (2.08,0.3128) (2.50,0.2394) (2.92,0.1854) (3.33,0.1455) (3.75,0.1158) (4.17,0.0935) (4.58,0.0763) (5.00,0.0630) (5.42,0.0525) (5.83,0.0441) (6.25,0.0373) (6.67,0.0316) (7.08,0.0270) (7.50,0.0231) (7.92,0.0197) (8.33,0.0169) (8.75,0.0145) (9.17,0.0124) (9.58,0.0107) (10.00,0.0092)
    };
    \addlegendentry{$\E[Y]=5$}
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8902) (0.83,0.7069) (1.25,0.5394) (1.67,0.4057) (2.08,0.3040) (2.50,0.2280) (2.92,0.1717) (3.33,0.1300) (3.75,0.0991) (4.17,0.0762) (4.58,0.0592) (5.00,0.0464) (5.42,0.0368) (5.83,0.0294) (6.25,0.0238) (6.67,0.0194) (7.08,0.0160) (7.50,0.0133) (7.92,0.0111) (8.33,0.0093) (8.75,0.0079) (9.17,0.0067) (9.58,0.0057) (10.00,0.0049)
    };
    \addlegendentry{$\E[Y]=10$}
    \addplot[red, line width=1pt, mark=square*, mark size=0.9pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.42,0.8901) (0.83,0.7064) (1.25,0.5382) (1.67,0.4034) (2.08,0.3004) (2.50,0.2231) (2.92,0.1654) (3.33,0.1227) (3.75,0.0909) (4.17,0.0674) (4.58,0.0499) (5.00,0.0370) (5.42,0.0274) (5.83,0.0203) (6.25,0.0151) (6.67,0.0112) (7.08,0.0083) (7.50,0.0061) (7.92,0.0045) (8.33,0.0034) (8.75,0.0025) (9.17,0.0018) (9.58,0.0014) (10.00,0.0010)
    };
    \addlegendentry{Lower bound ($\mathrm{M/G/1}$)}
    \addplot[green!60!black, line width=1pt, mark=triangle*, mark size=1pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.42,0.8943) (0.83,0.7288) (1.25,0.5881) (1.67,0.4814) (2.08,0.4011) (2.50,0.3388) (2.92,0.2889) (3.33,0.2476) (3.75,0.2129) (4.17,0.1832) (4.58,0.1578) (5.00,0.1359) (5.42,0.1171) (5.83,0.1008) (6.25,0.0868) (6.67,0.0747) (7.08,0.0644) (7.50,0.0554) (7.92,0.0477) (8.33,0.0411) (8.75,0.0354) (9.17,0.0304) (9.58,0.0262) (10.00,0.0226)
    };
    \addlegendentry{Upper bound ($\mathrm{M^{[2]}/G/1}$)}
  \nextgroupplot[
    title={Primary customers (Hyperexponential)},
    xmin=-0.32, xmax=20.0,
    xtick={0, 4, 8, 12, 16, 20}
  ]
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6235) (1.67,0.4685) (2.50,0.3863) (3.33,0.3320) (4.17,0.2910) (5.00,0.2578) (5.83,0.2300) (6.67,0.2061) (7.50,0.1853) (8.33,0.1670) (9.17,0.1509) (10.00,0.1365) (10.83,0.1237) (11.67,0.1122) (12.50,0.1018) (13.33,0.0924) (14.17,0.0840) (15.00,0.0763) (15.83,0.0694) (16.67,0.0631) (17.50,0.0574) (18.33,0.0522) (19.17,0.0475) (20.00,0.0433)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6125) (1.67,0.4476) (2.50,0.3639) (3.33,0.3112) (4.17,0.2721) (5.00,0.2406) (5.83,0.2142) (6.67,0.1915) (7.50,0.1718) (8.33,0.1545) (9.17,0.1393) (10.00,0.1258) (10.83,0.1137) (11.67,0.1030) (12.50,0.0934) (13.33,0.0847) (14.17,0.0769) (15.00,0.0698) (15.83,0.0635) (16.67,0.0578) (17.50,0.0526) (18.33,0.0478) (19.17,0.0435) (20.00,0.0396)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6074) (1.67,0.4342) (2.50,0.3441) (3.33,0.2879) (4.17,0.2479) (5.00,0.2166) (5.83,0.1909) (6.67,0.1692) (7.50,0.1506) (8.33,0.1345) (9.17,0.1205) (10.00,0.1082) (10.83,0.0974) (11.67,0.0878) (12.50,0.0793) (13.33,0.0717) (14.17,0.0649) (15.00,0.0588) (15.83,0.0533) (16.67,0.0483) (17.50,0.0439) (18.33,0.0398) (19.17,0.0362) (20.00,0.0329)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6055) (1.67,0.4283) (2.50,0.3336) (3.33,0.2734) (4.17,0.2302) (5.00,0.1967) (5.83,0.1697) (6.67,0.1477) (7.50,0.1293) (8.33,0.1138) (9.17,0.1007) (10.00,0.0894) (10.83,0.0797) (11.67,0.0712) (12.50,0.0638) (13.33,0.0573) (14.17,0.0516) (15.00,0.0464) (15.83,0.0419) (16.67,0.0378) (17.50,0.0342) (18.33,0.0310) (19.17,0.0281) (20.00,0.0254)
    };
    \addplot[red, line width=1pt, mark=square*, mark size=0.9pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.83,0.6040) (1.67,0.4232) (2.50,0.3243) (3.33,0.2598) (4.17,0.2123) (5.00,0.1751) (5.83,0.1449) (6.67,0.1201) (7.50,0.0996) (8.33,0.0827) (9.17,0.0686) (10.00,0.0569) (10.83,0.0472) (11.67,0.0392) (12.50,0.0325) (13.33,0.0270) (14.17,0.0224) (15.00,0.0186) (15.83,0.0154) (16.67,0.0128) (17.50,0.0106) (18.33,0.0088) (19.17,0.0073) (20.00,0.0061)
    };
    \addplot[green!60!black, line width=1pt, mark=triangle*, mark size=1pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.83,0.6324) (1.67,0.4812) (2.50,0.3985) (3.33,0.3427) (4.17,0.3001) (5.00,0.2658) (5.83,0.2370) (6.67,0.2125) (7.50,0.1912) (8.33,0.1725) (9.17,0.1559) (10.00,0.1412) (10.83,0.1280) (11.67,0.1161) (12.50,0.1055) (13.33,0.0958) (14.17,0.0871) (15.00,0.0792) (15.83,0.0721) (16.67,0.0656) (17.50,0.0597) (18.33,0.0543) (19.17,0.0495) (20.00,0.0450)
    };
  \nextgroupplot[
    title={Secondary customers (Erlang-2)},
    xmin=-0.16, xmax=10.0,
    xtick={0, 2, 4, 6, 8, 10},
    xlabel={System time $t$}
  ]
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8995) (0.83,0.8002) (1.25,0.7117) (1.67,0.6265) (2.08,0.5478) (2.50,0.4766) (2.92,0.4133) (3.33,0.3576) (3.75,0.3089) (4.17,0.2665) (4.58,0.2298) (5.00,0.1981) (5.42,0.1706) (5.83,0.1469) (6.25,0.1265) (6.67,0.1089) (7.08,0.0937) (7.50,0.0806) (7.92,0.0694) (8.33,0.0597) (8.75,0.0514) (9.17,0.0443) (9.58,0.0381) (10.00,0.0328)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8937) (0.83,0.7270) (1.25,0.5870) (1.67,0.4843) (2.08,0.4105) (2.50,0.3548) (2.92,0.3064) (3.33,0.2643) (3.75,0.2280) (4.17,0.1966) (4.58,0.1695) (5.00,0.1461) (5.42,0.1258) (5.83,0.1084) (6.25,0.0933) (6.67,0.0804) (7.08,0.0692) (7.50,0.0596) (7.92,0.0513) (8.33,0.0442) (8.75,0.0380) (9.17,0.0327) (9.58,0.0282) (10.00,0.0242)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8912) (0.83,0.7131) (1.25,0.5541) (1.67,0.4303) (2.08,0.3382) (2.50,0.2703) (2.92,0.2197) (3.33,0.1815) (3.75,0.1518) (4.17,0.1282) (4.58,0.1089) (5.00,0.0929) (5.42,0.0795) (5.83,0.0681) (6.25,0.0585) (6.67,0.0502) (7.08,0.0432) (7.50,0.0371) (7.92,0.0319) (8.33,0.0275) (8.75,0.0236) (9.17,0.0203) (9.58,0.0175) (10.00,0.0150)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8905) (0.83,0.7084) (1.25,0.5427) (1.67,0.4112) (2.08,0.3116) (2.50,0.2375) (2.92,0.1824) (3.33,0.1416) (3.75,0.1112) (4.17,0.0884) (4.58,0.0711) (5.00,0.0578) (5.42,0.0474) (5.83,0.0393) (6.25,0.0329) (6.67,0.0276) (7.08,0.0234) (7.50,0.0198) (7.92,0.0169) (8.33,0.0144) (8.75,0.0124) (9.17,0.0106) (9.58,0.0091) (10.00,0.0078)
    };
    \addplot[red, line width=1pt, mark=square*, mark size=0.9pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.42,0.8901) (0.83,0.7064) (1.25,0.5382) (1.67,0.4034) (2.08,0.3004) (2.50,0.2231) (2.92,0.1654) (3.33,0.1227) (3.75,0.0909) (4.17,0.0674) (4.58,0.0499) (5.00,0.0370) (5.42,0.0274) (5.83,0.0203) (6.25,0.0151) (6.67,0.0112) (7.08,0.0083) (7.50,0.0061) (7.92,0.0045) (8.33,0.0034) (8.75,0.0025) (9.17,0.0018) (9.58,0.0014) (10.00,0.0010)
    };
    \addplot[green!60!black, line width=1pt, mark=triangle*, mark size=1pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.42,0.9657) (0.83,0.8901) (1.25,0.7991) (1.67,0.7064) (2.08,0.6184) (2.50,0.5382) (2.92,0.4665) (3.33,0.4034) (3.75,0.3483) (4.17,0.3004) (4.58,0.2589) (5.00,0.2231) (5.42,0.1921) (5.83,0.1654) (6.25,0.1425) (6.67,0.1227) (7.08,0.1056) (7.50,0.0909) (7.92,0.0783) (8.33,0.0674) (8.75,0.0580) (9.17,0.0499) (9.58,0.0430) (10.00,0.0370)
    };
  \nextgroupplot[
    title={Secondary customers (Hyperexponential)},
    xmin=-0.32, xmax=20.0,
    xtick={0, 4, 8, 12, 16, 20},
    xlabel={System time $t$}
  ]
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6786) (1.67,0.5527) (2.50,0.4642) (3.33,0.3993) (4.17,0.3498) (5.00,0.3104) (5.83,0.2778) (6.67,0.2501) (7.50,0.2260) (8.33,0.2047) (9.17,0.1858) (10.00,0.1688) (10.83,0.1535) (11.67,0.1397) (12.50,0.1271) (13.33,0.1157) (14.17,0.1053) (15.00,0.0959) (15.83,0.0873) (16.67,0.0795) (17.50,0.0724) (18.33,0.0659) (19.17,0.0600) (20.00,0.0547)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6215) (1.67,0.4713) (2.50,0.4011) (3.33,0.3520) (4.17,0.3126) (5.00,0.2798) (5.83,0.2518) (6.67,0.2273) (7.50,0.2057) (8.33,0.1865) (9.17,0.1693) (10.00,0.1538) (10.83,0.1398) (11.67,0.1272) (12.50,0.1157) (13.33,0.1053) (14.17,0.0959) (15.00,0.0873) (15.83,0.0795) (16.67,0.0725) (17.50,0.0661) (18.33,0.0602) (19.17,0.0548) (20.00,0.0499)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6109) (1.67,0.4431) (2.50,0.3573) (3.33,0.3044) (4.17,0.2670) (5.00,0.2379) (5.83,0.2139) (6.67,0.1927) (7.50,0.1741) (8.33,0.1575) (9.17,0.1427) (10.00,0.1294) (10.83,0.1174) (11.67,0.1066) (12.50,0.0968) (13.33,0.0880) (14.17,0.0800) (15.00,0.0728) (15.83,0.0663) (16.67,0.0603) (17.50,0.0549) (18.33,0.0499) (19.17,0.0454) (20.00,0.0413)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6072) (1.67,0.4324) (2.50,0.3396) (3.33,0.2809) (4.17,0.2390) (5.00,0.2066) (5.83,0.1806) (6.67,0.1594) (7.50,0.1417) (8.33,0.1267) (9.17,0.1138) (10.00,0.1025) (10.83,0.0925) (11.67,0.0837) (12.50,0.0757) (13.33,0.0686) (14.17,0.0622) (15.00,0.0564) (15.83,0.0512) (16.67,0.0465) (17.50,0.0422) (18.33,0.0384) (19.17,0.0349) (20.00,0.0317)
    };
    \addplot[red, line width=1pt, mark=square*, mark size=0.9pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.83,0.6040) (1.67,0.4232) (2.50,0.3243) (3.33,0.2598) (4.17,0.2123) (5.00,0.1751) (5.83,0.1449) (6.67,0.1201) (7.50,0.0996) (8.33,0.0827) (9.17,0.0686) (10.00,0.0569) (10.83,0.0472) (11.67,0.0392) (12.50,0.0325) (13.33,0.0270) (14.17,0.0224) (15.00,0.0186) (15.83,0.0154) (16.67,0.0128) (17.50,0.0106) (18.33,0.0088) (19.17,0.0073) (20.00,0.0061)
    };
    \addplot[green!60!black, line width=1pt, mark=triangle*, mark size=1pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.83,0.7602) (1.67,0.6040) (2.50,0.4982) (3.33,0.4232) (4.17,0.3675) (5.00,0.3243) (5.83,0.2892) (6.67,0.2598) (7.50,0.2345) (8.33,0.2123) (9.17,0.1927) (10.00,0.1751) (10.83,0.1592) (11.67,0.1449) (12.50,0.1319) (13.33,0.1201) (14.17,0.1094) (15.00,0.0996) (15.83,0.0907) (16.67,0.0827) (17.50,0.0753) (18.33,0.0686) (19.17,0.0625) (20.00,0.0569)
    };
  \end{groupplot}
\end{tikzpicture}

==> fig_bounds_dependent_lnorm.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      horizontal sep=0.5cm,
      vertical sep=0.75cm,
      x descriptions at=edge bottom,
      y descriptions at=edge left,
    },
    width=7cm, height=4.3cm,
    grid=major, grid style={dashed, gray!30},
    ymin=-0.02, ymax=1.02,
    ylabel={$\Prob(S > t)$},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize, yshift=-0.5em},
    axis line style={line width=0.8pt},
    tick style={line width=0.6pt},
    ylabel style={at={(-0.08,0.5)}},
    xlabel style={at={(0.5,-0.08)}},
    cycle list={
      {blue, solid, line width=0.8pt, no marks},
      {black, densely dashed, line width=0.8pt, no marks},
      {Brown, densely dotted, line width=0.8pt, no marks},
      {teal, densely dashdotted, line width=0.8pt, no marks}
    }
  ]
  \nextgroupplot[
    title={Primary customers (Erlang-2)},
    xmin=-0.16, xmax=10.0,
    xtick={0, 2, 4, 6, 8, 10},
  ]
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8936) (0.83,0.7252) (1.25,0.5802) (1.67,0.4696) (2.08,0.3867) (2.50,0.3232) (2.92,0.2731) (3.33,0.2324) (3.75,0.1987) (4.17,0.1703) (4.58,0.1462) (5.00,0.1256) (5.42,0.1079) (5.83,0.0928) (6.25,0.0798) (6.67,0.0687) (7.08,0.0590) (7.50,0.0508) (7.92,0.0437) (8.33,0.0376) (8.75,0.0323) (9.17,0.0278) (9.58,0.0239) (10.00,0.0205)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8926) (0.83,0.7200) (1.25,0.5694) (1.67,0.4537) (2.08,0.3670) (2.50,0.3015) (2.92,0.2510) (3.33,0.2109) (3.75,0.1783) (4.17,0.1515) (4.58,0.1290) (5.00,0.1102) (5.42,0.0942) (5.83,0.0806) (6.25,0.0690) (6.67,0.0591) (7.08,0.0507) (7.50,0.0434) (7.92,0.0373) (8.33,0.0320) (8.75,0.0274) (9.17,0.0236) (9.58,0.0202) (10.00,0.0174)
    };

    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8918) (0.83,0.7158) (1.25,0.5602) (1.67,0.4397) (2.08,0.3494) (2.50,0.2818) (2.92,0.2303) (3.33,0.1902) (3.75,0.1585) (4.17,0.1330) (4.58,0.1121) (5.00,0.0947) (5.42,0.0803) (5.83,0.0681) (6.25,0.0579) (6.67,0.0493) (7.08,0.0419) (7.50,0.0357) (7.92,0.0305) (8.33,0.0260) (8.75,0.0222) (9.17,0.0190) (9.58,0.0162) (10.00,0.0138)
    };

    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8914) (0.83,0.7133) (1.25,0.5542) (1.67,0.4299) (2.08,0.3365) (2.50,0.2668) (2.92,0.2143) (3.33,0.1740) (3.75,0.1427) (4.17,0.1179) (4.58,0.0980) (5.00,0.0819) (5.42,0.0686) (5.83,0.0577) (6.25,0.0486) (6.67,0.0410) (7.08,0.0346) (7.50,0.0293) (7.92,0.0248) (8.33,0.0210) (8.75,0.0178) (9.17,0.0151) (9.58,0.0128) (10.00,0.0109)
    };

    \addplot[red, line width=1pt, mark=square*, mark size=0.9pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.42,0.8901) (0.83,0.7064) (1.25,0.5382) (1.67,0.4034) (2.08,0.3004) (2.50,0.2231) (2.92,0.1654) (3.33,0.1227) (3.75,0.0909) (4.17,0.0674) (4.58,0.0499) (5.00,0.0370) (5.42,0.0274) (5.83,0.0203) (6.25,0.0151) (6.67,0.0112) (7.08,0.0083) (7.50,0.0061) (7.92,0.0045) (8.33,0.0034) (8.75,0.0025) (9.17,0.0018) (9.58,0.0014) (10.00,0.0010)
    };
    \addplot[green!60!black, line width=1pt, mark=triangle*, mark size=1pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.42,0.8943) (0.83,0.7288) (1.25,0.5881) (1.67,0.4814) (2.08,0.4011) (2.50,0.3388) (2.92,0.2889) (3.33,0.2476) (3.75,0.2129) (4.17,0.1832) (4.58,0.1578) (5.00,0.1359) (5.42,0.1171) (5.83,0.1008) (6.25,0.0868) (6.67,0.0747) (7.08,0.0644) (7.50,0.0554) (7.92,0.0477) (8.33,0.0411) (8.75,0.0354) (9.17,0.0304) (9.58,0.0262) (10.00,0.0226)
    };

  \nextgroupplot[
    title={Primary customers (Hyperexponential)},
    xmin=-0.32, xmax=20.0,
    xtick={0, 4, 8, 12, 16, 20}
  ]
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6270) (1.67,0.4727) (2.50,0.3899) (3.33,0.3347) (4.17,0.2930) (5.00,0.2593) (5.83,0.2311) (6.67,0.2070) (7.50,0.1861) (8.33,0.1678) (9.17,0.1515) (10.00,0.1371) (10.83,0.1241) (11.67,0.1125) (12.50,0.1021) (13.33,0.0927) (14.17,0.0842) (15.00,0.0765) (15.83,0.0695) (16.67,0.0632) (17.50,0.0575) (18.33,0.0523) (19.17,0.0476) (20.00,0.0433)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6210) (1.67,0.4624) (2.50,0.3785) (3.33,0.3237) (4.17,0.2826) (5.00,0.2495) (5.83,0.2218) (6.67,0.1982) (7.50,0.1778) (8.33,0.1599) (9.17,0.1441) (10.00,0.1302) (10.83,0.1177) (11.67,0.1066) (12.50,0.0966) (13.33,0.0877) (14.17,0.0796) (15.00,0.0722) (15.83,0.0656) (16.67,0.0596) (17.50,0.0542) (18.33,0.0493) (19.17,0.0448) (20.00,0.0408)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6158) (1.67,0.4524) (2.50,0.3667) (3.33,0.3113) (4.17,0.2703) (5.00,0.2374) (5.83,0.2101) (6.67,0.1868) (7.50,0.1669) (8.33,0.1495) (9.17,0.1343) (10.00,0.1208) (10.83,0.1089) (11.67,0.0983) (12.50,0.0889) (13.33,0.0804) (14.17,0.0728) (15.00,0.0660) (15.83,0.0598) (16.67,0.0543) (17.50,0.0492) (18.33,0.0447) (19.17,0.0406) (20.00,0.0369)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6128) (1.67,0.4456) (2.50,0.3578) (3.33,0.3015) (4.17,0.2600) (5.00,0.2270) (5.83,0.1997) (6.67,0.1767) (7.50,0.1569) (8.33,0.1399) (9.17,0.1251) (10.00,0.1121) (10.83,0.1007) (11.67,0.0905) (12.50,0.0815) (13.33,0.0735) (14.17,0.0664) (15.00,0.0600) (15.83,0.0542) (16.67,0.0490) (17.50,0.0444) (18.33,0.0402) (19.17,0.0364) (20.00,0.0330)
    };
    \addplot[red, line width=1pt, mark=square*, mark size=0.9pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.83,0.6040) (1.67,0.4232) (2.50,0.3243) (3.33,0.2598) (4.17,0.2123) (5.00,0.1751) (5.83,0.1449) (6.67,0.1201) (7.50,0.0996) (8.33,0.0827) (9.17,0.0686) (10.00,0.0569) (10.83,0.0472) (11.67,0.0392) (12.50,0.0325) (13.33,0.0270) (14.17,0.0224) (15.00,0.0186) (15.83,0.0154) (16.67,0.0128) (17.50,0.0106) (18.33,0.0088) (19.17,0.0073) (20.00,0.0061)
    };
    \addplot[green!60!black, line width=1pt, mark=triangle*, mark size=1pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.83,0.6324) (1.67,0.4812) (2.50,0.3985) (3.33,0.3427) (4.17,0.3001) (5.00,0.2658) (5.83,0.2370) (6.67,0.2125) (7.50,0.1912) (8.33,0.1725) (9.17,0.1559) (10.00,0.1412) (10.83,0.1280) (11.67,0.1161) (12.50,0.1055) (13.33,0.0958) (14.17,0.0871) (15.00,0.0792) (15.83,0.0721) (16.67,0.0656) (17.50,0.0597) (18.33,0.0543) (19.17,0.0495) (20.00,0.0450)
    };
  \nextgroupplot[
    title={Secondary customers (Erlang-2)},
    xmin=-0.16, xmax=10.0,
    xtick={0, 2, 4, 6, 8, 10},
    xlabel={System time $t$}
  ]
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.9345) (0.83,0.8405) (1.25,0.7457) (1.67,0.6554) (2.08,0.5720) (2.50,0.4969) (2.92,0.4301) (3.33,0.3715) (3.75,0.3204) (4.17,0.2761) (4.58,0.2377) (5.00,0.2047) (5.42,0.1761) (5.83,0.1515) (6.25,0.1304) (6.67,0.1122) (7.08,0.0965) (7.50,0.0830) (7.92,0.0714) (8.33,0.0615) (8.75,0.0529) (9.17,0.0455) (9.58,0.0392) (10.00,0.0337)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.9136) (0.83,0.7929) (1.25,0.6852) (1.67,0.5920) (2.08,0.5109) (2.50,0.4403) (2.92,0.3789) (3.33,0.3257) (3.75,0.2797) (4.17,0.2400) (4.58,0.2059) (5.00,0.1766) (5.42,0.1515) (5.83,0.1299) (6.25,0.1114) (6.67,0.0956) (7.08,0.0820) (7.50,0.0704) (7.92,0.0604) (8.33,0.0518) (8.75,0.0445) (9.17,0.0382) (9.58,0.0328) (10.00,0.0282)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.9031) (0.83,0.7615) (1.25,0.6390) (1.67,0.5388) (2.08,0.4564) (2.50,0.3877) (2.92,0.3298) (3.33,0.2807) (3.75,0.2390) (4.17,0.2036) (4.58,0.1735) (5.00,0.1478) (5.42,0.1260) (5.83,0.1075) (6.25,0.0916) (6.67,0.0782) (7.08,0.0668) (7.50,0.0570) (7.92,0.0487) (8.33,0.0416) (8.75,0.0356) (9.17,0.0304) (9.58,0.0260) (10.00,0.0223)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.42,0.8980) (0.83,0.7424) (1.25,0.6075) (1.67,0.5000) (2.08,0.4145) (2.50,0.3459) (2.92,0.2897) (3.33,0.2435) (3.75,0.2051) (4.17,0.1730) (4.58,0.1462) (5.00,0.1236) (5.42,0.1045) (5.83,0.0885) (6.25,0.0750) (6.67,0.0636) (7.08,0.0539) (7.50,0.0458) (7.92,0.0389) (8.33,0.0330) (8.75,0.0281) (9.17,0.0239) (9.58,0.0203) (10.00,0.0173)
    };
    \addplot[red, line width=1pt, mark=square*, mark size=0.9pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.42,0.8901) (0.83,0.7064) (1.25,0.5382) (1.67,0.4034) (2.08,0.3004) (2.50,0.2231) (2.92,0.1654) (3.33,0.1227) (3.75,0.0909) (4.17,0.0674) (4.58,0.0499) (5.00,0.0370) (5.42,0.0274) (5.83,0.0203) (6.25,0.0151) (6.67,0.0112) (7.08,0.0083) (7.50,0.0061) (7.92,0.0045) (8.33,0.0034) (8.75,0.0025) (9.17,0.0018) (9.58,0.0014) (10.00,0.0010)
    };
    \addplot[green!60!black, line width=1pt, mark=triangle*, mark size=1pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.42,0.9657) (0.83,0.8901) (1.25,0.7991) (1.67,0.7064) (2.08,0.6184) (2.50,0.5382) (2.92,0.4665) (3.33,0.4034) (3.75,0.3483) (4.17,0.3004) (4.58,0.2589) (5.00,0.2231) (5.42,0.1921) (5.83,0.1654) (6.25,0.1425) (6.67,0.1227) (7.08,0.1056) (7.50,0.0909) (7.92,0.0783) (8.33,0.0674) (8.75,0.0580) (9.17,0.0499) (9.58,0.0430) (10.00,0.0370)
    };
  \nextgroupplot[
    title={Secondary customers (Hyperexponential)},
    xmin=-0.32, xmax=20.0,
    xtick={0, 4, 8, 12, 16, 20},
    xlabel={System time $t$}
  ]
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.7150) (1.67,0.5714) (2.50,0.4750) (3.33,0.4059) (4.17,0.3540) (5.00,0.3132) (5.83,0.2797) (6.67,0.2515) (7.50,0.2272) (8.33,0.2057) (9.17,0.1866) (10.00,0.1696) (10.83,0.1541) (11.67,0.1402) (12.50,0.1275) (13.33,0.1160) (14.17,0.1056) (15.00,0.0961) (15.83,0.0875) (16.67,0.0797) (17.50,0.0725) (18.33,0.0660) (19.17,0.0601) (20.00,0.0547)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6747) (1.67,0.5333) (2.50,0.4445) (3.33,0.3815) (4.17,0.3338) (5.00,0.2958) (5.83,0.2644) (6.67,0.2377) (7.50,0.2145) (8.33,0.1941) (9.17,0.1760) (10.00,0.1597) (10.83,0.1451) (11.67,0.1319) (12.50,0.1199) (13.33,0.1091) (14.17,0.0993) (15.00,0.0904) (15.83,0.0822) (16.67,0.0748) (17.50,0.0681) (18.33,0.0620) (19.17,0.0564) (20.00,0.0514)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6487) (1.67,0.5019) (2.50,0.4161) (3.33,0.3566) (4.17,0.3116) (5.00,0.2757) (5.83,0.2459) (6.67,0.2205) (7.50,0.1985) (8.33,0.1791) (9.17,0.1620) (10.00,0.1467) (10.83,0.1330) (11.67,0.1206) (12.50,0.1095) (13.33,0.0994) (14.17,0.0903) (15.00,0.0820) (15.83,0.0745) (16.67,0.0677) (17.50,0.0616) (18.33,0.0560) (19.17,0.0509) (20.00,0.0463)
    };
    \addplot+ coordinates {
      (0.00,1.0000) (0.83,0.6333) (1.67,0.4800) (2.50,0.3943) (3.33,0.3363) (4.17,0.2927) (5.00,0.2579) (5.83,0.2290) (6.67,0.2045) (7.50,0.1834) (8.33,0.1650) (9.17,0.1487) (10.00,0.1342) (10.83,0.1212) (11.67,0.1097) (12.50,0.0993) (13.33,0.0899) (14.17,0.0814) (15.00,0.0738) (15.83,0.0669) (16.67,0.0607) (17.50,0.0551) (18.33,0.0500) (19.17,0.0454) (20.00,0.0412)
    };
    \addplot[red, line width=1pt, mark=square*, mark size=0.9pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.83,0.6040) (1.67,0.4232) (2.50,0.3243) (3.33,0.2598) (4.17,0.2123) (5.00,0.1751) (5.83,0.1449) (6.67,0.1201) (7.50,0.0996) (8.33,0.0827) (9.17,0.0686) (10.00,0.0569) (10.83,0.0472) (11.67,0.0392) (12.50,0.0325) (13.33,0.0270) (14.17,0.0224) (15.00,0.0186) (15.83,0.0154) (16.67,0.0128) (17.50,0.0106) (18.33,0.0088) (19.17,0.0073) (20.00,0.0061)
    };
    \addplot[green!60!black, line width=1pt, mark=triangle*, mark size=1pt, mark repeat=4] coordinates {
      (0.00,1.0000) (0.83,0.7602) (1.67,0.6040) (2.50,0.4982) (3.33,0.4232) (4.17,0.3675) (5.00,0.3243) (5.83,0.2892) (6.67,0.2598) (7.50,0.2345) (8.33,0.2123) (9.17,0.1927) (10.00,0.1751) (10.83,0.1592) (11.67,0.1449) (12.50,0.1319) (13.33,0.1201) (14.17,0.1094) (15.00,0.0996) (15.83,0.0907) (16.67,0.0827) (17.50,0.0753) (18.33,0.0686) (19.17,0.0625) (20.00,0.0569)
    };
  \end{groupplot}
\end{tikzpicture}

==> fig_timescale.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=0.5cm,
      y descriptions at=edge left,
      x descriptions at=edge bottom,
    },
    width=8.5cm, height=6.0cm,
    grid=major, grid style={dashed, gray!30},
    xmode=log, log basis x=10,
    ymin=-0.05, ymax=1.05, xmin=0.0316, xmax=501.1872,
    xlabel={Mean triggering delay $\E[Y]$},
    ylabel={Normalized transition metric $\eta(\E[Y])$},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize, yshift=-0.5em},
    axis line style={line width=0.8pt},
    tick style={line width=0.6pt},
    ytick={0, 0.15, 0.5, 0.8, 1.0},
    xtick={0.1, 1, 10, 100},
    xticklabels={$10^{-1}$, $10^{0}$, $10^{1}$, $10^{2}$}
  ]

  \nextgroupplot[title={Erlang-2 Service ($\rho=0.5$)},
    legend columns=3,
    legend style={font=\footnotesize, at={(1.05, 1.15)}, anchor=south,
      /tikz/every even column/.append style={column sep=0.4cm}}]
    % Vertical decision bands (painted first so data sits on top).
    \fill[green!20, opacity=0.4] (axis cs:0.0316, -0.05) rectangle (axis cs:0.3500, 1.05);
    \fill[gray!25,  opacity=0.8] (axis cs:3.5, -0.05) rectangle (axis cs:5.0, 1.05);
    \fill[blue!15,  opacity=0.4] (axis cs:50.0000, -0.05) rectangle (axis cs:501.1872, 1.05);

    % Reference lines: eta=0.5 midpoint (dotted); E[T_L], E[T_U] (dashed);
    % decision boundaries (dash-dotted, colored to match bands).
    \draw[densely dotted, thick, black!70]
      (axis cs:0.0316, 0.5) -- (axis cs:501.1872, 0.5);
    \draw[densely dashed, line width=0.8pt, black!70]
      (axis cs:3.5, -0.05) -- (axis cs:3.5, 1.05);
    \draw[densely dashed, line width=0.8pt, black!70]
      (axis cs:5.0, -0.05) -- (axis cs:5.0, 1.05);
    \draw[densely dashdotted, line width=0.7pt, green!50!black]
      (axis cs:0.3500, -0.05) -- (axis cs:0.3500, 1.05);
    \draw[densely dashdotted, line width=0.7pt, blue!50!black]
      (axis cs:50.0000, -0.05) -- (axis cs:50.0000, 1.05);

    % Rotated region labels (parallel to the vertical bands)
    \node[font=\scriptsize, rotate=90, anchor=center, align=center]
      at (rel axis cs:0.124, 0.55)
      {\textbf{Upper Bound Region}\\$\E[Y] \le \E[T_{\mathrm{L}}]/10$};
    \node[font=\scriptsize, rotate=90, anchor=center, align=center]
      at (rel axis cs:0.881, 0.55)
      {\textbf{Lower Bound Region}\\$\E[Y] \ge 10\,\E[T_{\mathrm{U}}]$};

    % Delay-cycle endpoint labels (rotated, on white halo)
    \node[font=\scriptsize, rotate=90, anchor=south, fill=white, fill opacity=0.7,
          text opacity=1, inner sep=0.5pt]
      at (axis cs:3.3, 0.75) {$\E[T_{\mathrm{L}}]=3.5$};
    \node[font=\scriptsize, rotate=90, anchor=north, fill=white, fill opacity=0.7,
          text opacity=1, inner sep=0.5pt]
      at (axis cs:5.2, 0.75) {$\E[T_{\mathrm{U}}]=5$};

    % Data (3 curves: det, exponential, log-normal)
    \addplot[blue, line width=1pt, mark=*, mark size=1.3pt] coordinates { (0.0316,0.9864) (0.0526,0.9798) (0.0875,0.9623) (0.1456,0.9379) (0.2422,0.8988) (0.4030,0.8355) (0.6704,0.7466) (1.1152,0.6289) (1.8553,0.4898) (3.0866,0.3503) (5.1348,0.2202) (8.5424,0.1126) (14.2112,0.0425) (23.6420,0.0103) (39.3312,0.0006) (65.4319,0.0002) (108.8534,0.0003) (181.0901,-0.0001) (301.2641,-0.0006) (501.1872,0.0005) };
    \addplot[red!80!black, densely dashed, line width=1pt,
             mark=square*, mark size=1.3pt] coordinates { (0.0316,0.9888) (0.0526,0.9773) (0.0875,0.9629) (0.1456,0.9402) (0.2422,0.9034) (0.4030,0.8538) (0.6704,0.7857) (1.1152,0.6966) (1.8553,0.5973) (3.0866,0.4900) (5.1348,0.3809) (8.5424,0.2805) (14.2112,0.1937) (23.6420,0.1256) (39.3312,0.0796) (65.4319,0.0479) (108.8534,0.0295) (181.0901,0.0174) (301.2641,0.0107) (501.1872,0.0062) };
    \addplot[teal, densely dashdotted, line width=1pt,
             mark=triangle*, mark size=1.3pt] coordinates { (0.0316,0.9868) (0.0526,0.9790) (0.0875,0.9675) (0.1456,0.9483) (0.2422,0.9242) (0.4030,0.8892) (0.6704,0.8381) (1.1152,0.7773) (1.8553,0.7048) (3.0866,0.6186) (5.1348,0.5263) (8.5424,0.4303) (14.2112,0.3339) (23.6420,0.2465) (39.3312,0.1720) (65.4319,0.1117) (108.8534,0.0674) (181.0901,0.0391) (301.2641,0.0207) (501.1872,0.0099) };
    
    \addlegendentry{Deterministic}
    \addlegendentry{Exponential ($C_Y^2=1$)}
    \addlegendentry{Log-normal ($C_Y^2=10$)}

  \nextgroupplot[title={Hyperexponential Service ($\rho=0.5$)}]
    % Vertical decision bands (painted first so data sits on top).
    \fill[green!20, opacity=0.4] (axis cs:0.0316, -0.05) rectangle (axis cs:0.5500, 1.05);
    \fill[gray!25,  opacity=0.8] (axis cs:5.5, -0.05) rectangle (axis cs:9.0, 1.05);
    \fill[blue!15,  opacity=0.4] (axis cs:90.0000, -0.05) rectangle (axis cs:501.1872, 1.05);

    % Reference lines: eta=0.5 midpoint (dotted); E[T_L], E[T_U] (dashed);
    % decision boundaries (dash-dotted, colored to match bands).
    \draw[densely dotted, thick, black!70]
      (axis cs:0.0316, 0.5) -- (axis cs:501.1872, 0.5);
    \draw[densely dashed, line width=0.8pt, black!70]
      (axis cs:5.5, -0.05) -- (axis cs:5.5, 1.05);
    \draw[densely dashed, line width=0.8pt, black!70]
      (axis cs:9.0, -0.05) -- (axis cs:9.0, 1.05);
    \draw[densely dashdotted, line width=0.7pt, green!50!black]
      (axis cs:0.5500, -0.05) -- (axis cs:0.5500, 1.05);
    \draw[densely dashdotted, line width=0.7pt, blue!50!black]
      (axis cs:90.0000, -0.05) -- (axis cs:90.0000, 1.05);

    % Rotated region labels (parallel to the vertical bands)
    \node[font=\scriptsize, rotate=90, anchor=center, align=center]
      at (rel axis cs:0.148, 0.55)
      {\textbf{Upper Bound Region}\\$\E[Y] \le \E[T_{\mathrm{L}}]/10$};
    \node[font=\scriptsize, rotate=90, anchor=center, align=center]
      at (rel axis cs:0.911, 0.55)
      {\textbf{Lower Bound Region}\\$\E[Y] \ge 10\,\E[T_{\mathrm{U}}]$};

    % Delay-cycle endpoint labels (rotated, on white halo)
    \node[font=\scriptsize, rotate=90, anchor=south, fill=white, fill opacity=0.7,
          text opacity=1, inner sep=0.5pt]
      at (axis cs:5.3, 0.15) {$\E[T_{\mathrm{L}}]=5.5$};
    \node[font=\scriptsize, rotate=90, anchor=north, fill=white, fill opacity=0.7,
          text opacity=1, inner sep=0.5pt]
      at (axis cs:9.2, 0.15) {$\E[T_{\mathrm{U}}]=9$};

    % Data (3 curves: det, exponential, log-normal)
    \addplot[blue, line width=1pt, mark=*, mark size=1.3pt] coordinates { (0.0316,0.9931) (0.0526,0.9860) (0.0875,0.9765) (0.1456,0.9632) (0.2422,0.9381) (0.4030,0.9101) (0.6704,0.8575) (1.1152,0.7982) (1.8553,0.7204) (3.0866,0.6205) (5.1348,0.5072) (8.5424,0.3728) (14.2112,0.2392) (23.6420,0.1246) (39.3312,0.0457) (65.4319,0.0116) (108.8534,-0.0004) (181.0901,-0.0012) (301.2641,-0.0001) (501.1872,0.0003) };
    \addplot[red!80!black, densely dashed, line width=1pt,
             mark=square*, mark size=1.3pt] coordinates { (0.0316,0.9916) (0.0526,0.9857) (0.0875,0.9782) (0.1456,0.9622) (0.2422,0.9478) (0.4030,0.9139) (0.6704,0.8790) (1.1152,0.8295) (1.8553,0.7622) (3.0866,0.6864) (5.1348,0.5912) (8.5424,0.4895) (14.2112,0.3853) (23.6420,0.2816) (39.3312,0.1981) (65.4319,0.1293) (108.8534,0.0833) (181.0901,0.0518) (301.2641,0.0310) (501.1872,0.0188) };
    \addplot[teal, densely dashdotted, line width=1pt,
             mark=triangle*, mark size=1.3pt] coordinates { (0.0316,0.9916) (0.0526,0.9880) (0.0875,0.9779) (0.1456,0.9727) (0.2422,0.9519) (0.4030,0.9338) (0.6704,0.9069) (1.1152,0.8658) (1.8553,0.8214) (3.0866,0.7598) (5.1348,0.6897) (8.5424,0.6088) (14.2112,0.5173) (23.6420,0.4273) (39.3312,0.3343) (65.4319,0.2493) (108.8534,0.1776) (181.0901,0.1187) (301.2641,0.0711) (501.1872,0.0411) };
    

  \end{groupplot}
\end{tikzpicture}

==> sample_paths.tex <==
% Unified Legend (Boxed and neatly aligned, centered at the top)
\begin{tikzpicture}
    \node[inner sep=8pt] (legend) {
        \begin{tabular}{rlrl}
        \tikz\draw[blue!90!black, line width=1.5pt] (0,0) -- (0.6,0); &\hspace{-0.5cm} \footnotesize $V^{\mathrm{RP}}_{\mathrm{M}}(t)$ \quad\quad\quad &
        \tikz\draw[red!80!black, line width=1.5pt, dashed] (0,0) -- (0.6,0); &\hspace{-0.5cm} \footnotesize  $V^{\mathrm{TP}}_{\mathrm{M}}(t)$ 
        \end{tabular}
    };
\end{tikzpicture}
\vspace{-0.25cm}

% ==========================================
% ROW 1: CASES 1 AND 2 (48% width each)
% ==========================================
\subfloat[Fully Served ($I(Y^-) \le 0$).\label{fig:ph:case1}]{%
    \resizebox{0.325\textwidth}{!}{%
    \begin{tikzpicture}[font=\large]
        % Force identical bounding box for perfect alignment
        \useasboundingbox (-1.0, -0.3) rectangle (10.8, 6.5);
        
        % Faint background grid for readability
        \draw[help lines, gray, dotted, thick] (0,0) grid (10,6);
        
        % Shading the difference D(t)
        \fill[red!10]
            (0,2) -- (1,1) -- (1,3) -- (3.5,0.5) -- (3.5,1.5) -- (5,0) -- (6.5,0) -- (6.5,1) -- (7.5,0) -- (8.5,0) --
            (8.5,0) -- (6.5,2) -- (6.5,1) -- (5,2.5) -- (3.5,4) -- (3.5,3) -- (1,5.5) -- (1,3.5) -- (0,4.5) -- cycle;

        % Axes
        \draw[->, line width=2pt] (-0.2,0) -- (10.5,0) node[right] {$t$};
        \draw[->, line width=2pt] (0,-0.2) -- (0,6.3) node[above] {$V_{\mathrm{M}}(t)$};
        \node[below left] at (0,0) {$0$};
        
        % Triggering Delay Y Marker
        \draw[densely dotted, line width=1.7pt, gray!80] (9.5, 0) -- (9.5, 6.0);
        \node[below] at (9.5, -0.1) {$Y$};
        
        % Initial State Labels
        \draw[line width=1.2pt] (-0.15, 2) -- (0.15, 2) node[left=4pt] {$V_{\mathrm{M}}$};
        \draw[line width=1.2pt] (-0.15, 4.5) -- (0.15, 4.5) node[left=4pt] {$V_{\mathrm{M}} \!+\! X^{\star}_{\CP}$};

        % Path CA (Blue Solid)
        \draw[blue!90!black, line width=2pt] 
            (0,2) -- (1,1) -- (1,3) -- (3.5,0.5) -- (3.5,1.5) -- (5,0) -- (6.5,0) -- (6.5,1) -- (7.5,0) -- (9,0) -- (9,1.5) -- (9.5,1);
            
        % Path CS (Red Dashed)
        \draw[red!80!black, line width=2pt, dashed] 
            (0,4.5) -- (1,3.5) -- (1,5.5) -- (3.5,3) -- (3.5,4) -- (5,2.5) -- (6.5,1) -- (6.5,2) -- (8.5,0) -- (9,0) -- (9,1.5) -- (9.5,1);

        % Initial Gap
        \draw[<->, >=stealth, line width=1.5pt] (0.35, 2.05) -- (0.35, 4.45) 
            node[midway, right, fill=red!10, inner sep=1.5pt, rounded corners=1pt] {$X^{\star}_{\CP}$};

    \end{tikzpicture}%
    }%
}\hfill
\subfloat[Partially Served ($0 < I(Y^-) < X^{\star}_{\CP}$).\label{fig:ph:case2}]{%
    \resizebox{0.325\textwidth}{!}{%
    \begin{tikzpicture}[font=\large]
        % Force identical bounding box
        \useasboundingbox (-1.0, -0.3) rectangle (10.8, 6.5);
        
        % Faint background grid
        \draw[help lines, gray, dotted, thick] (0,0) grid (10,6);
        
        % Shading the difference D(t)
        \fill[red!10]
            (0,2) -- (1,1) -- (1,3) -- (3.5,0.5) -- (3.5,1.5) -- (5,0) -- (6,0) -- (6,1) -- (7,0) -- (8,0) -- (8,2) -- (9.5,0.5) --
            (9.5,1) -- (8,2.5) -- (8,0.5) -- (7,1.5) -- (6,2.5) -- (6,1.5) -- (5,2.5) -- (3.5,4) -- (3.5,3) -- (1,5.5) -- (1,3.5) -- (0,4.5) -- cycle;

        % Axes
        \draw[->, line width=2pt] (-0.2,0) -- (10.5,0) node[right] {$t$};
        \draw[->, line width=2pt] (0,-0.2) -- (0,6.3) node[above] {$V_{\mathrm{M}}(t)$};
        \node[below left] at (0,0) {$0$};
        
        % Triggering Delay Y Marker
        \draw[densely dotted, line width=1.7pt, gray!80] (9.5, 0) -- (9.5, 6.0);
        \node[below, ] at (9.5, -0.1) {$Y$};
        
        % Initial State Labels (Tick marks only)
        \draw[line width=1.2pt] (-0.15, 2) -- (0.15, 2);
        \draw[line width=1.2pt] (-0.15, 4.5) -- (0.15, 4.5);

        % Path CA (Blue Solid)
        \draw[blue!90!black, line width=2pt] 
            (0,2) -- (1,1) -- (1,3) -- (3.5,0.5) -- (3.5,1.5) -- (5,0) -- (6,0) -- (6,1) -- (7,0) -- (8,0) -- (8,2) -- (9.5,0.5);
            
        % Path CS (Red Dashed)
        \draw[red!80!black, line width=2pt, dashed] 
            (0,4.5) -- (1,3.5) -- (1,5.5) -- (3.5,3) -- (3.5,4) -- (5,2.5) -- (6,1.5) -- (6,2.5) -- (7,1.5) -- (8,0.5) -- (8,2.5) -- (9.5,1);

        % Initial Gap
        \draw[<->, >=stealth, line width=1.5pt] (0.35, 2.05) -- (0.35, 4.45) 
            node[midway, right, fill=red!10, inner sep=1.5pt, rounded corners=1pt] {$X^{\star}_{\CP}$};
        
        % Final Gap
        \draw[<->, >=stealth, line width=1.5pt] (9.7, 0.5) -- (9.7, 1);
        \node[right] at (9.7, 0.75) {$I(Y^-)$};

    \end{tikzpicture}%
    }%
}\hfill
% ==========================================
% ROW 2: CASE 3 (Centered, 48% width)
% ==========================================
\subfloat[Unserved ($I(Y^-) \ge X^{\star}_{\CP}$).\label{fig:ph:case3}]{%
    \resizebox{0.325\textwidth}{!}{%
    \begin{tikzpicture}[font=\large]
        % Force identical bounding box
        \useasboundingbox (-1.0, -0.3) rectangle (10.8, 6.5);
        
        % Faint background grid
        \draw[help lines, gray, dotted, thick] (0,0) grid (10,6);
        
        % Shading the difference D(t)
        \fill[red!10]
            (0,2) -- (1,1) -- (1,3) -- (3.5,0.5) -- (3.5,2.5) -- (5,1) -- (5,2) -- (6,1) -- (6,2) -- (7.5,0.5) -- (7.5,2.5) -- (9.5,0.5) --
            (9.5,3) -- (7.5,5) -- (7.5,3) -- (6,4.5) -- (6,3.5) -- (5,4.5) -- (5,3.5) -- (3.5,5) -- (3.5,3) -- (1,5.5) -- (1,3.5) -- (0,4.5) -- cycle;

        % Axes
        \draw[->, line width=2pt] (-0.2,0) -- (10.5,0) node[right] {$t$};
        \draw[->, line width=2pt] (0,-0.2) -- (0,6.3) node[above] {$V_{\mathrm{M}}(t)$};
        \node[below left] at (0,0) {$0$};
        
        % Triggering Delay Y Marker
        \draw[densely dotted, line width=1.7pt, gray!80] (9.5, 0) -- (9.5, 6.0);
        \node[below, ] at (9.5, -0.1) {$Y$};
        
        % Initial State Labels (Tick marks only)
        \draw[line width=1.2pt] (-0.15, 2) -- (0.15, 2);
        \draw[line width=1.2pt] (-0.15, 4.5) -- (0.15, 4.5);

        % Path CA (Blue Solid)
        \draw[blue!90!black, line width=2pt] 
            (0,2) -- (1,1) -- (1,3) -- (3.5,0.5) -- (3.5,2.5) -- (5,1) -- (5,2) -- (6,1) -- (6,2) -- (7.5,0.5) -- (7.5,2.5) -- (9.5,0.5);
            
        % Path CS (Red Dashed)
        \draw[red!80!black, line width=2pt, dashed] 
            (0,4.5) -- (1,3.5) -- (1,5.5) -- (3.5,3) -- (3.5,5) -- (5,3.5) -- (5,4.5) -- (6,3.5) -- (6,4.5) -- (7.5,3) -- (7.5,5) -- (9.5,3);

        % Initial Gap
        \draw[<->, >=stealth, line width=1.5pt] (0.35, 2.05) -- (0.35, 4.45) 
            node[midway, right, inner sep=1.5pt, rounded corners=1pt] {$X^{\star}_{\CP}$};
        
        % Final Gap
        \draw[<->, >=stealth, line width=1.5pt] (9.7, 0.55) -- (9.7, 2.95);
        \node[right] at (9.7, 1.75) {$X^{\star}_{\CP}$};
    \end{tikzpicture}%
    }%
}
